Random walks and random fixed-point free involutions

A bijection is given between fixed point free involutions of $\{1,2,...,2N\}$ with maximum decreasing subsequence size $2p$ and two classes of vicious (non-intersecting) random walker configurations confined to the half line lattice points $l \ge 1$. In one class of walker configurations the maximum displacement of the right most walker is $p$. Because the scaled distribution of the maximum decreasing subsequence size is known to be in the soft edge GOE (random real symmetric matrices) universality class, the same holds true for the scaled distribution of the maximum displacement of the right most walker.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore

==> (inline-ps-56) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-57) <==
grestore

==> (inline-ps-58) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-59) <==
grestore

==> (inline-ps-60) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-61) <==
grestore

==> (inline-ps-62) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-63) <==
grestore

==> (inline-ps-64) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-65) <==
grestore

==> (inline-ps-66) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-67) <==
grestore

==> (inline-ps-68) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-69) <==
grestore

==> (inline-ps-70) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-71) <==
grestore

==> (inline-ps-72) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-73) <==
grestore

==> (inline-ps-74) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-75) <==
grestore

==> (inline-ps-76) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-77) <==
grestore

==> (inline-ps-78) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-79) <==
grestore

==> (inline-ps-80) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-81) <==
grestore

==> (inline-ps-82) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-83) <==
grestore

==> (inline-ps-84) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-85) <==
grestore

==> (inline-ps-86) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-87) <==
grestore

==> (inline-ps-88) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-89) <==
grestore

==> (inline-ps-90) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-91) <==
grestore

==> (inline-ps-92) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-93) <==
grestore

==> (inline-ps-94) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-95) <==
grestore

==> (inline-ps-96) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-97) <==
grestore

==> (inline-ps-98) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-99) <==
grestore

==> (inline-ps-100) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-101) <==
grestore

==> (inline-ps-102) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-103) <==
grestore

==> (inline-ps-104) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-105) <==
grestore

==> (inline-ps-106) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-107) <==
grestore

==> (inline-ps-108) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-109) <==
grestore

==> (inline-ps-110) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-111) <==
grestore

==> (inline-ps-112) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-113) <==
grestore

==> (inline-ps-114) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-115) <==
grestore

==> (inline-ps-116) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-117) <==
grestore

==> (inline-ps-118) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-119) <==
grestore

==> (inline-ps-120) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-121) <==
grestore

==> (inline-ps-122) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-123) <==
grestore

==> (inline-ps-124) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-125) <==
grestore

==> (inline-ps-126) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-127) <==
grestore

==> (inline-ps-128) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-129) <==
grestore

==> (inline-ps-130) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-131) <==
grestore

==> (inline-ps-132) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-133) <==
grestore

==> (inline-ps-134) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-135) <==
grestore

==> (inline-ps-136) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-137) <==
grestore

==> (inline-ps-138) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-139) <==
grestore

==> (inline-ps-140) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-141) <==
grestore

==> (inline-ps-142) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-143) <==
grestore

==> (inline-ps-144) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-145) <==
grestore

==> (inline-ps-146) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-147) <==
grestore
